When Do Staging Annotations Preserve Semantics? Mechanizing Typed Semantics-Preserving Multi-stage Programming with Let-Insertion (Extended Version)

Multi-stage programming with quotations has long provided a powerful way to generate and manipulate code. By treating code as data, programmers can write multi-stage programs in which earlier stages produce specialized code from inputs available at generation time. Modern typed multi-stage languages (e.g., MetaML, MetaOCaml, Template Haskell, and Scala 3) adopt quotation/splicing constructs while enforcing the well-typedness of generated code. However, manipulating code fragments syntactically can subtly change evaluation order, leading to semantic discrepancies between a staged program and its unstaged counterpart, which is intended to serve as a reference implementation in many cases. The inconsistency complicates reasoning about correctness, and prevents staged code from being a drop-in replacement for its unstaged counterpart. In this paper, we study the design of multi-stage languages with semantics preservation guarantees. We develop two statically typed two-stage calculi, $\lambda_{|2|}$ and $\lambda^{ref}_{|2|}$, the latter supporting mutable references in the second stage. Their dynamic semantics models automatic let-insertion, tracked as a control effect in a lightweight type-and-effect system, enabling type-safe and semantics-preserving manipulation of effectful code fragments. We develop binary logical relations to prove strong semantics-preservation theorems: if a well-typed two-stage program $t_1$ evaluates to a value $\mathsf{code} t_2$, then $t_2$ is contextually equivalent to the stage-erasure of $t_1$. Our calculi and their mechanized metatheory provide a simple and definitive answer to the question posed by Inoue and Taha of when staging annotations preserve semantics, and lay a foundation for future work on semantics-preserving multi-stage programming.

==> figures/proof.tex <==
\begin{figure}
\begin{tikzpicture}[node distance=1.75cm, auto]

\node (a) {$t_1$};
\node (b) [right of=a] {$t_1'$};
\node (e) [right of=b] {$\dots$};
\node (f) [right of=e] {$\tmcode{t_2}$};

\node (a') [below of=a] {$|t_1|$};
\node (b') [below of=b] {$|t_1'|$};
\node (e') [below of=e] {$\dots$};
\node (f') [below of=f] {$t_2$};

\draw[->] (a) -- (b);
\draw[->] (b) -- (e);
\draw[->] (e) -- (f);

\draw[->, dashed, dash pattern=on 2pt off 1pt] (a) -- (a') node[midway, left] {$|\cdot|$};
\draw[->, dashed, dash pattern=on 2pt off 1pt] (b) -- (b') node[midway, left] {$|\cdot|$};
\draw[->, dashed, dash pattern=on 2pt off 1pt] (e) -- (e') node[midway, left] {$|\cdot|$};
\draw[->, dashed, dash pattern=on 2pt off 1pt] (f) -- (f') node[midway, left] {$|\cdot|$};

\draw[-, draw=none] (a') -- (b') node[midway, yshift=-6pt] {$\simeq^{\text{ctx}}$};
\draw[-, draw=none] (b') -- (e') node[midway, yshift=-6pt] {$\simeq^{\text{ctx}}$};
\draw[-, draw=none] (e') -- (f') node[midway, yshift=-6pt] {$\simeq^{\text{ctx}}$};

\end{tikzpicture}
\vspace{-1em}
\caption{Illustration of semantics preservation and our proof structure.}
\label{fig:proof}
\vspace{-1em}
\end{figure}
